GEM-Bench: A Benchmark for Ad-Injected Response Generation within Generative Engine Marketing

Generative Engine Marketing (GEM) is an emerging ecosystem for monetizing generative engines, such as LLM-based chatbots, by seamlessly integrating relevant advertisements into their responses. At the core of GEM lies the generation and evaluation of ad-injected responses. However, existing benchmarks are not specifically designed for this purpose, which limits future research. To address this gap, we propose GEM-Bench, the first comprehensive benchmark for ad-injected response generation in GEM. GEM-Bench includes three curated datasets covering both chatbot and search scenarios, a metric ontology that captures multiple dimensions of user satisfaction and engagement, and several baseline solutions implemented within an extensible multi-agent framework. Our preliminary results indicate that, while simple prompt-based methods achieve reasonable engagement such as click-through rate, they often reduce user satisfaction. In contrast, approaches that insert ads based on pre-generated ad-free responses help mitigate this issue but introduce additional overhead. These findings highlight the need for future research on designing more effective and efficient solutions for generating ad-injected responses in GEM. The benchmark and all related resources are publicly available at https://gem-bench.org/.

==> figures/vary-k.tex <==

\begin{table*}[t]
\centering
\begin{tabular}{cc}


\begin{minipage}{0.3\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}
        \begin{customlegend}[
            legend columns=3,
            legend entries={Accuracy, Naturalness, Trust, Personality, Notice, Click},
            legend style={
                at={(0.5,1.05)},
                anchor=north,
                draw=none,
                font=\tiny,
                column sep=1mm,   row sep=0.2mm, 
            }
        ]
        \addlegendimage{line width=0.25mm,mark size=1.4pt,mark=o,color=Red}
        \addlegendimage{line width=0.25mm,mark size=1.4pt,mark=x,color=Orange}
        \addlegendimage{line width=0.25mm,mark size=1.4pt,mark=star,color=DeepBlue}
        \addlegendimage{line width=0.25mm,mark size=1.4pt,mark=triangle,color=LightBlue}
        \addlegendimage{line width=0.25mm,mark size=1.4pt,mark=square*,color=Green}
        \addlegendimage{line width=0.25mm,mark size=1.4pt,mark=diamond*,color=Purple}
        \end{customlegend}
    \end{tikzpicture}
    }
    
    \vspace{-2mm}

    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[scale=1]
        \begin{axis}[
            height=\linewidth/1.2,
            width=\linewidth,
            ylabel={score (\%)},
            xlabel={$k$},
            xmin=1, xmax=5,
            ymin=30, ymax=85,
            xtick={1,2,3,4,5},
            xticklabels={1,2,3,4,5},
            ytick={40,60,80},
            yticklabels={40,60,80},
            every axis y label/.style={at={(current axis.north west)},right=4mm,above=-1mm},
            every axis x label/.style={at={(current axis.south)},right=0mm,above=-6mm},
            label style={font=\tiny},
            tick label style={font=\tiny},
        ]

        % Accuracy
        \addplot[line width=0.2mm,mark size=2pt,mark=o,color=Red]
            plot coordinates {
                (1, 80.32)
                (2, 75.59)
                (3, 72.74)
                (4, 71.72)
                (5, 67.80)
            };

        % Naturalness
        \addplot[line width=0.2mm,mark size=2pt,mark=x,color=Orange]
            plot coordinates {
                (1, 62.49)
                (2, 56.13)
                (3, 48.76)
                (4, 39.19)
                (5, 34.25)
            };

        % Personality
        \addplot[line width=0.2mm,mark size=2pt,mark=triangle,color=LightBlue]
            plot coordinates {
                (1, 71.88)
                (2, 67.26)
                (3, 65.32)
                (4, 62.31)
                (5, 60.43)
            };

        % Trust
        \addplot[line width=0.2mm,mark size=2pt,mark=star,color=DeepBlue]
            plot coordinates {
                (1, 70.47)
                (2, 65.38)
                (3, 60.43)
                (4, 59.41)
                (5, 54.25)
            };

        % Notice
        \addplot[line width=0.2mm,mark size=2pt,mark=square*,color=Green]
            plot coordinates {
                (1, 80.14)
                (2, 79.46)
                (3, 77.15)
                (4, 76.29)
                (5, 74.46)
            };

        % Click
        \addplot[line width=0.2mm,mark size=2pt,mark=diamond*,color=Purple]
            plot coordinates {
                (1, 77.10)
                (2, 82.10)
                (3, 80.43)
                (4, 80.86)
                (5, 79.62)
            };

        % (可选) Overall
        % \addplot[line width=0.2mm,mark size=2pt,mark=*,color=black]
        %     plot coordinates {
        %         (1, 73.73)
        %         (2, 70.99)
        %         (3, 67.47)
        %         (4, 64.96)
        %         (5, 61.80)
        %     };

        \end{axis}
    \end{tikzpicture}
    }
    
    \vspace{-4mm}
    
    \captionof{figure}{\girr quality on \lmsysmarket with different $k$.}
    \label{fig:quality-k}
\end{minipage}
&
% ================= 右边 =================
\begin{minipage}{0.6\textwidth}
    \centering
    \vspace{-1mm}
    \includegraphics[width=1.05\linewidth]{figures/human_evalution.pdf}

    % \vspace{-2mm}
    
    \captionof{figure}{Performance of \adchatbot and \girr in terms of both human and LLM evalution.}
    \label{fig:human-llm-radar}
\end{minipage}

\\
\end{tabular}
\vspace{-4mm}
\end{table*}

